Autoregressive-Gaussian Mixture Models: Efficient Generative Modeling of WSS Signals

This work addresses the challenge of making generative models suitable for resource-constrained environments like mobile wireless communication systems. We propose a generative model that integrates Autoregressive (AR) parameterization into a Gaussian Mixture Model (GMM) for modeling Wide-Sense Stationary (WSS) processes. By exploiting model-based insights allowing for structural constraints, the approach significantly reduces parameters while maintaining high modeling accuracy. Channel estimation experiments show that the model can outperform standard GMMs and variants using Toeplitz or circulant covariances, particularly with small sample sizes. For larger datasets, it matches the performance of conventional methods while improving computational efficiency and reducing the memory requirements.

==> images/NMSE_K_Performance_N100_M64_paths1_SNR10.tex <==
% This file was created with tikzplotlib v0.10.1.
\nextgroupplot[
title={(b) \gls{nmse} vs. $K$ ($N=100$, SNR 10dB)},
title style={at={(0.5,-0.4)}, anchor=north},
log basis y={10},
tick align=outside,
tick pos=left,
xlabel={$K$},
xmajorgrids,
xmin=-0.55, xmax=33.55,
xtick style={color=black},
xtick={1,2,4,8,16,32},
ylabel={NMSE},
ymajorgrids,
ymin=0.005, ymax=0.5,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
1 0.0900116697254144
2 0.0688429854876209
4 0.0559833375237331
8 0.0382405625285102
16 0.0330424811439481
32 0.0319054200561382
};
\addlegendentry{AR-GMM}
\addplot [semithick, red, dashed, mark=x, mark size=3, mark options={solid}]
table {%
1 0.173557105407125
2 0.162788758953923
4 0.166267622624844
8 0.172082488409341
16 0.1815392853381
32 0.225677672717006
};
\addlegendentry{GMM full}
\addplot [semithick, purple, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 0.10685797568874
2 0.0610879478706109
4 0.10681488257805
8 0.108918506342998
16 0.108266330236826
32 0.108037329828957
};
\addlegendentry{GMM toeplitz}
\addplot [semithick, magenta, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=triangle*, mark size=3, mark options={solid}]
table {%
1 0.09974650604508362
2 0.09969223452917332
4 0.09944939042931274
8 0.0730795593617076
16 0.07847193052751464
32 0.06274412711142757
};
\addlegendentry{GMM circulant}
\addplot [semithick, ForestGreen, mark=*, mark size=3, mark options={solid}]
table {%
1 0.100000007861468
2 0.100000007861468
4 0.100000007861468
8 0.100000007861468
16 0.100000007861468
32 0.100000007861468
};
\addlegendentry{LS}
\addplot [semithick, orange, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
1 0.173557105407125
2 0.173557105407125
4 0.173557105407125
8 0.173557105407125
16 0.173557105407125
32 0.173557105407125
};
\addlegendentry{LMMSE}
\addplot [semithick, cyan, dashed, mark=x, mark size=3, mark options={solid}]
table {%
1 0.0114331262469813
2 0.0114331262469813
4 0.0114331262469813
8 0.0114331262469813
16 0.0114331262469813
32 0.0114331262469813
};
\addlegendentry{gen. LMMSE}

==> images/NMSE_N_Performance_M64_K16_paths1_SNR10.tex <==
% This file was created with tikzplotlib v0.10.1.
\nextgroupplot[
title={(c) \gls{nmse} vs $N$ ($K=16$, SNR 10dB)},
title style={at={(0.5,-0.4)}, anchor=north},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
xlabel={$N$},
xmajorgrids,
xmin=-395, xmax=10495,
xmode=log,
xtick style={color=black},
xtick={10, 100, 1000, 10000},
xticklabels={
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
ylabel={ NMSE},
ymajorgrids,
ymin=0.005, ymax=0.5,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
100 0.0330424811439481
1000 0.0276288679004572
10000 0.0292389576409074
};
\addlegendentry{AR-GMM}
\addplot [semithick, red, dashed, mark=x, mark size=3, mark options={solid}]
table {%
100 0.1815392853381
1000 0.0303141789962327
10000 0.0144962753587979
};
\addlegendentry{GMM full}
\addplot [semithick, purple, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
100 0.108266330236826
1000 0.0246180813141628
10000 0.0154526002133139
};
\addlegendentry{GMM toeplitz}
\addplot [semithick, magenta, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=triangle*, mark size=3, mark options={solid}]
table {%
100 0.07847193052751464
1000 0.056631644437233904
10000 0.03154377047386614
};
\addlegendentry{GMM circulant}
\addplot [semithick, ForestGreen, mark=*, mark size=3, mark options={solid}]
table {%
100 0.100000007861468
1000 0.100000007861468
10000 0.100000118208413
};
\addlegendentry{LS}
\addplot [semithick, orange, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
100 0.173557105407125
1000 0.0883564368631695
10000 0.0892193836050555
};
\addlegendentry{LMMSE}
\addplot [semithick, cyan, dashed, mark=x, mark size=3, mark options={solid}]
table {%
100 0.0114331262469813
1000 0.0114331262469813
10000 0.011433138863086
};
\addlegendentry{gen. LMMSE}



==> images/NMSE_SNR_Performance_N100_M64_K16_paths1.tex <==
% This file was created with tikzplotlib v0.10.1.
\nextgroupplot[
title={(a) \gls{nmse} vs. SNR ($N=100$, $K=16$)},
title style={at={(0.5,-0.4)}, anchor=north},
log basis y={10},
tick align=outside,
tick pos=left,
xlabel={SNR (dB)},
xmajorgrids,
xmin=-11.5, xmax=21.5,
xtick style={color=black},
ylabel={NMSE},
ymajorgrids,
ymin=0.001, ymax=20,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
-10 0.836302447963898
-5 0.536050280888857
0 0.24944159541355
5 0.0982111093876813
10 0.0330424811439481
15 0.0118745383954585
20 0.00478891498612553
};
\addlegendentry{AR-GMM}
\addplot [semithick, red, dashed, mark=x, mark size=3, mark options={solid}]
table {%
-10 0.817075278954092
-5 0.630834675966754
0 0.452079300657503
5 0.298912268400733
10 0.1815392853381
15 0.11613042674858
20 0.0846541382094454
};
\addlegendentry{GMM full}
\addplot [semithick, purple, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
-10 0.907039371293307
-5 0.766182642722498
0 0.525291541801722
5 0.272730960858858
10 0.108266330236826
15 0.0358134652054976
20 0.0108132812862008
};
\addlegendentry{GMM toeplitz}
\addplot [semithick, magenta, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=triangle*, mark size=3, mark options={solid}]
table {%
-10 0.8714073313651546
-5 0.6713216223106083
0 0.412873844025004
5 0.19740813233000393
10 0.07780184098527454
15 0.027525862146451748
20 0.00933509241660405
};
\addlegendentry{GMM circulant}
\addplot [semithick, ForestGreen, mark=*, mark size=3, mark options={solid}]
table {%
-10 10.0000007861471
-5 3.16227790876985
0 1.00000007861468
5 0.316227790876986
10 0.100000007861468
15 0.0316227790876982
20 0.0100000007861468
};
\addlegendentry{LS}
\addplot [semithick, orange, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
-10 0.917162097603864
-5 0.787380277964757
0 0.564847200715049
5 0.332838916793754
10 0.173557105407125
15 0.0911363502907237
20 0.0531074972347822
};
\addlegendentry{LMMSE}
\addplot [semithick, cyan, dashed, mark=x, mark size=3, mark options={solid}]
table {%
-10 0.34418948628093
-5 0.166406599831532
0 0.0713835661439076
5 0.0298041860876843
10 0.0114331262469813
15 0.00422431045201379
20 0.00157629707033522
};
\addlegendentry{gen. LMMSE}


